Exact finite-size corrections in the dimer model on a planar square lattice

We consider the dimer model on the rectangular $2M \times 2N$ lattice with free boundary conditions. We derive exact expressions for the coefficients in the asymptotic expansion of the free energy in terms of the elliptic theta functions ($\theta_2, \theta_3, \theta_4$) and the elliptic integral of second kind ($E$), up to 22nd order. Surprisingly we find that ratio of the coefficients $f_p$ in the free energy expansion for strip ($f_p^\mathrm{strip}$) and square ($f_p^\mathrm{sq}$) geometries $r_p={f_p^\mathrm{strip}}/{f_p^\mathrm{sq}}$ in the limit of large $p$ tends to $1/2$. Furthermore, we predict that the ratio of the coefficients $f_p$ in the free energy expansion for rectangular ($f_p(\rho)$) for aspect ratio $\rho > 1$ to the coefficients of the free energy for square geometries, multiplied by $\rho^{-p-1}$, that is $r_p=\rho^{-p-1} {f_p(\rho)}/{f_p^\mathrm{sq}}$, is also equal to $1/2$ in the limit of $p \to \infty$. We find that the corner contribution to the free energy for the dimer model on rectangular $2M \times 2N$ lattices with free boundary conditions is equal to zero and explain that result in the framework of conformal field theory, in which the central charge of the considering model is $c=-2$. We also derive a simple exact expression for the free energy of open strips of arbitrary width.

==> (inline-0) <==
\begin{eqnarray}
{\rm
K}_{4}^{\frac{1}{2},\frac{1}{2}}(\tau)&=&\frac{11}{120}\theta_2^4\theta_4^4+\frac{7}{240}(\theta_2^8+\theta_4^8),\cr\cr
{\rm
K}_{6}^{\frac{1}{2},\frac{1}{2}}(\tau)&=&\frac{5}{448}
\theta_2^4\theta_4^4(\theta_2^4-\theta_4^4)+\frac{31}{1344}
(\theta_2^{12}-\theta_4^{12}),\cr\cr
{\rm K}_8^{\frac{1}{2},\frac{1}{2}}( \tau)&=&\frac{31}{640} \theta _2^8 \theta _4^8+\frac{71}{960} \theta _2^4 \left(\theta
_2^8+\theta _4^8\right) \theta _4^4+\frac{127 \left(\theta _2^{16}+\theta
	_4^{16}\right)}{3840},\cr\cr
{\rm K}_{10}^{\frac{1}{2},\frac{1}{2}}( \tau)&=&\frac{2515 \theta _2^8 \left(\theta _2^4-\theta _4^4\right) \theta
	_4^8}{16896}+\frac{6305 \theta _2^4 \left(\theta _2^{12}-\theta _4^{12}\right)
	\theta _4^4}{33792}+\frac{2555 \left(\theta _2^{20}-\theta _4^{20}\right)}{33792},\cr\cr
{\rm K}_{12}^{\frac{1}{2},\frac{1}{2}}( \tau)&=&\frac{1196581}{1397760} \theta_2^{12} \theta_4^{12}+\frac{1506209}{1863680} \theta_2^8 \left(\theta_2^8+\theta_4^8\right) \theta_4^8
+\frac{707921}{931840} \theta_2^4 \left(\theta_2^{16}+\theta_4^{16}\right) \theta_4^4\cr\cr
&+&\frac{1414477 \left(\theta _2^{24}+\theta_4^{24}\right)}{5591040},\cr\cr
{\rm K}_{14}^{\frac{1}{2},\frac{1}{2}}( \tau)&=&\frac{91357 \theta _2^{12} \left(\theta _2^4-\theta _4^4\right)
	\theta _4^{12}}{49152}+\frac{87787 \theta _2^8 \left(\theta
	_2^{12}-\theta _4^{12}\right) \theta _4^8}{16384}+\frac{200669
	\theta _2^4 \left(\theta _2^{20}-\theta _4^{20}\right) \theta
	_4^4}{49152}\cr\cr
&+&\frac{57337 \left(\theta _2^{28}-\theta
	_4^{28}\right)}{49152},\cr\cr
{\rm K}_{16}^{\frac{1}{2},\frac{1}{2}}( \tau)&=&\frac{175689853 \theta _2^{16} \theta
	_4^{16}}{8355840}+\frac{77517193 \theta _2^{12} \left(\theta
	_2^8+\theta _4^8\right) \theta
	_4^{12}}{2088960}+\frac{37037125 \theta _2^8 \left(\theta
	_2^{16}+\theta _4^{16}\right) \theta
	_4^8}{835584}\cr\cr
&+&\frac{59259247 \theta _2^4 \left(\theta
	_2^{24}+\theta _4^{24}\right) \theta
	_4^4}{2088960}+\frac{118518239 \left(\theta _2^{32}+\theta
	_4^{32}\right)}{16711680},\cr\cr
{\rm K}_{18}^{\frac{1}{2},\frac{1}{2}}( \tau)&=&\frac{3098219601 \theta _2^{16} \left(\theta _2^4-\theta
	_4^4\right) \theta _4^{16}}{17432576}
+\frac{505791023 \theta
	_2^{12} \left(\theta _2^{12}-\theta _4^{12}\right) \theta
	_4^{12}}{1245184}+\frac{3907992891 \theta _2^8 \left(\theta
	_2^{20}-\theta _4^{20}\right) \theta
	_4^8}{8716288}\cr\cr
&+&\frac{8624536737 \theta _2^4 \left(\theta
	_2^{28}-\theta _4^{28}\right) \theta
	_4^4}{34865152}+\frac{5749691557 \left(\theta _2^{36}-\theta
	_4^{36}\right)}{104595456},\cr\cr
{\rm K}_{20}^{\frac{1}{2},\frac{1}{2}}( \tau)&=&\frac{3551633751 \theta _2^{20} \theta
	_4^{20}}{1310720}+\frac{21479663963 \theta _2^{16}
	\left(\theta _2^8+\theta _4^8\right) \theta
	_4^{16}}{5767168}+\frac{8613676633 \theta _2^{12} \left(\theta
	_2^{16}+\theta _4^{16}\right) \theta
	_4^{12}}{1441792}\cr\cr
&+&\frac{5721642357 \theta _2^8 \left(\theta
	_2^{24}+\theta _4^{24}\right) \theta
	_4^8}{1048576}+\frac{45773138761 \theta _2^4 \left(\theta
	_2^{32}+\theta _4^{32}\right) \theta
	_4^4}{17301504}\cr\cr
&+&\frac{91546277357 \left(\theta _2^{40}+\theta_4^{40}\right)}{173015040},\cr\cr
{\rm K}_{22}^{\frac{1}{2},\frac{1}{2}}( \tau)&=&\frac{1035526721273 \theta _2^{20} \left(\theta _2^4-\theta
	_4^4\right) \theta _4^{20}}{48234496}+\frac{3501667967105
	\theta _2^{16} \left(\theta _2^{12}-\theta _4^{12}\right)
	\theta _4^{16}}{48234496}\cr\cr
&+&\frac{9543059116855 \theta _2^{12}
	\left(\theta _2^{20}-\theta _4^{20}\right) \theta
	_4^{12}}{96468992}+\frac{22792544264765 \theta _2^8
	\left(\theta _2^{28}-\theta _4^{28}\right) \theta
	_4^8}{289406976}\cr\cr
&+&\frac{9856235358167 \theta _2^4 \left(\theta
	_2^{36}-\theta _4^{36}\right) \theta
	_4^4}{289406976}+\frac{1792042792463 \left(\theta
	_2^{44}-\theta _4^{44}\right)}{289406976},\cr\cr
{\rm K}_{24}^{\frac{1}{2},\frac{1}{2}}( \tau)&=& \frac{947833164830561 \theta _2^{24} \theta
	_4^{24}}{1908408320}+\frac{880690999522413 \theta _2^{20}
	\left(\theta _2^8+\theta _4^8\right) \theta
	_4^{20}}{954204160}\cr\cr
&+&\frac{2484201125272677 \theta _2^{16}
	\left(\theta _2^{16}+\theta _4^{16}\right) \theta
	_4^{16}}{1526726656}+\frac{309828617611705 \theta _2^{12}
	\left(\theta _2^{24}+\theta _4^{24}\right) \theta
	_4^{12}}{163577856}\cr\cr
&+&\frac{5080836512554967 \theta _2^8
	\left(\theta _2^{32}+\theta _4^{32}\right) \theta
	_4^8}{3816816640}+\frac{991382734156301 \theta _2^4
	\left(\theta _2^{40}+\theta _4^{40}\right) \theta
	_4^4}{1908408320}\cr\cr
&+&\frac{1982765468311237 \left(\theta
	_2^{48}+\theta _4^{48}\right)}{22900899840},\cr\cr
{\rm K}_{26}^{\frac{1}{2},\frac{1}{2}}( \tau)&=&\frac{136889898548195 \theta _2^{24}
	\left(\theta _2^4-\theta _4^4\right)
	\theta _4^{24}}{16777216
	\text{}}+\frac{1673322058062291 \theta
	_2^{20} \left(\theta _2^{12}-\theta
	_4^{12}\right) \theta _4^{20}}{67108864
	\text{}}\cr\cr
&+&\frac{8188865094982195 \theta
	_2^{16} \left(\theta _2^{20}-\theta
	_4^{20}\right) \theta
	_4^{16}}{201326592
	\text{}}+\frac{4168114478433061 \theta
	_2^{12} \left(\theta _2^{28}-\theta
	_4^{28}\right) \theta
	_4^{12}}{100663296
	\text{}}\cr\cr
&+&\frac{874436380744225 \theta
	_2^8 \left(\theta _2^{36}-\theta
	_4^{36}\right) \theta _4^8}{33554432
	\text{}}+\frac{1865464278921035 \theta
	_2^4 \left(\theta _2^{44}-\theta
	_4^{44}\right) \theta _4^4}{201326592
	\text{}}\cr\cr
&+&\frac{286994504449393
	\left(\theta _2^{52}-\theta
	_4^{52}\right)}{201326592 \text{}},\cr\cr
{\rm K}_{28}^{\frac{1}{2},\frac{1}{2}}( \tau)&=&\frac{1171000222204507961
	\theta _2^{28} \theta
	_4^{28}}{4865392640
	\text{}}+\frac{1553184488580
	5893267 \theta _2^{24}
	\left(\theta _2^8+\theta
	_4^8\right) \theta
	_4^{24}}{38923141120
	\text{}}\cr\cr
&+&\frac{4803861661302
	1249439 \theta _2^{20}
	\left(\theta _2^{16}+\theta
	_4^{16}\right) \theta
	_4^{20}}{58384711680
	\text{}}+\frac{1326648382289
	39869363 \theta _2^{16}
	\left(\theta _2^{24}+\theta
	_4^{24}\right) \theta
	_4^{16}}{116769423360
	\text{}}\cr\cr
&+&\frac{2998337272925
	8965709 \theta _2^{12}
	\left(\theta _2^{32}+\theta
	_4^{32}\right) \theta
	_4^{12}}{29192355840
	\text{}}+\frac{6833414663363
	1216569 \theta _2^8
	\left(\theta _2^{40}+\theta
	_4^{40}\right) \theta
	_4^8}{116769423360
	\text{}}\cr\cr
&+&\frac{1115659536875
	6115313 \theta _2^4
	\left(\theta _2^{48}+\theta
	_4^{48}\right) \theta
	_4^4}{58384711680
	\text{}}+\frac{3187598676787
	461083 \left(\theta
	_2^{56}+\theta
	_4^{56}\right)}{116769423360
	\text{}},\cr\cr
{\rm K}_{30}^{\frac{1}{2},\frac{1}{2}}( \tau)&=&\frac{10896399043041685054485
	\theta _2^{28} \left(\theta
	_2^4-\theta _4^4\right)
	\theta
	_4^{28}}{2563021733888
	\text{}}+\frac{1218238725209
	77551984755 \theta _2^{24}
	\left(\theta _2^{12}-\theta
	_4^{12}\right) \theta
	_4^{24}}{7689065201664
	\text{}}\cr\cr
&+&\frac{6742061592391
	763230675 \theta _2^{20}
	\left(\theta _2^{20}-\theta
	_4^{20}\right) \theta
	_4^{20}}{233001975808
	\text{}}+\frac{9053841833501
	5044400165 \theta _2^{16}
	\left(\theta _2^{28}-\theta
	_4^{28}\right) \theta
	_4^{16}}{2563021733888
	\text{}}\cr\cr
&+&\frac{2207998506823
	05212371595 \theta _2^{12}
	\left(\theta _2^{36}-\theta
	_4^{36}\right) \theta
	_4^{12}}{7689065201664
	\text{}}+\frac{3830570490760
	1712360085 \theta _2^8
	\left(\theta _2^{44}-\theta
	_4^{44}\right) \theta
	_4^8}{2563021733888
	\text{}}\cr\cr
&+&\frac{1156398638720
	0516958485 \theta _2^4
	\left(\theta _2^{52}-\theta
	_4^{52}\right) \theta
	_4^4}{2563021733888
	\text{}}+\frac{4625594554880
	206790555 \left(\theta
	_2^{60}-\theta
	_4^{60}\right)}{768906520166
	4 \text{}},\cr\cr
{\rm K}_{32}^{\frac{1}{2},\frac{1}{2}}( \tau)&=&\frac{30621931903245061001823
	\theta _2^{32} \theta
	_4^{32}}{182536110080
	\text{}}+\frac{2213656174805
	4056732629 \theta _2^{28}
	\left(\theta _2^8+\theta
	_4^8\right) \theta
	_4^{28}}{68451041280
	\text{}}\cr\cr
&+&\frac{9675499693047
	3911134807 \theta _2^{24}
	\left(\theta _2^{16}+\theta
	_4^{16}\right) \theta
	_4^{24}}{136902082560
	\text{}}+\frac{2551956483655
	3853433157 \theta _2^{20}
	\left(\theta _2^{24}+\theta
	_4^{24}\right) \theta
	_4^{20}}{22817013760
	\text{}}\cr\cr
&+&\frac{3335137165859
	74533630841 \theta _2^{16}
	\left(\theta _2^{32}+\theta
	_4^{32}\right) \theta
	_4^{16}}{273804165120
	\text{}}+\frac{3621546457421
	076636589 \theta _2^{12}
	\left(\theta _2^{40}+\theta
	_4^{40}\right) \theta
	_4^{12}}{4026531840
	\text{}}\cr\cr
&+&\frac{1965982352776
	5243068731 \theta _2^8
	\left(\theta _2^{48}+\theta
	_4^{48}\right) \theta
	_4^8}{45634027520
	\text{}}+\frac{8277820432743
	260239327 \theta _2^4
	\left(\theta _2^{56}+\theta
	_4^{56}\right) \theta
	_4^4}{68451041280
	\text{}}\cr\cr
&+&\frac{1655564086548
	6520478399 \left(\theta
	_2^{64}+\theta
	_4^{64}\right)}{109521666048
	0 \text{}},\cr\cr
{\rm K}_{34}^{\frac{1}{2},\frac{1}{2}}(\tau)&=&
\frac{118439626350618713800811
	\theta _2^{32} \left(\theta
	_2^4-\theta _4^4\right)
	\theta _4^{32}}{25769803776
	\text{}}+\frac{1064937898048
	34996083013 \theta _2^{28}
	\left(\theta _2^{12}-\theta
	_4^{12}\right) \theta
	_4^{28}}{6442450944
	\text{}}\cr\cr
&+&\frac{2165099489512
	37306150495 \theta _2^{24}
	\left(\theta _2^{20}-\theta
	_4^{20}\right) \theta
	_4^{24}}{6442450944
	\text{}}\cr\cr
&+&\frac{6078580712347
	91048328109 \theta _2^{20}
	\left(\theta _2^{28}-\theta
	_4^{28}\right) \theta
	_4^{20}}{12884901888
	\text{}}\cr\cr
&+&\frac{5978581877511
	94483607467 \theta _2^{16}
	\left(\theta _2^{36}-\theta
	_4^{36}\right) \theta
	_4^{16}}{12884901888
	\text{}}\cr\cr
&+&\frac{2021770413656
	19323396399 \theta _2^{12}
	\left(\theta _2^{44}-\theta
	_4^{44}\right) \theta
	_4^{12}}{6442450944
	\text{}}\cr\cr
&+&\frac{8969308747290
	9124803077 \theta _2^8
	\left(\theta _2^{52}-\theta
	_4^{52}\right) \theta
	_4^8}{6442450944
	\text{}}+\frac{1882084458447
	92917619599 \theta _2^4
	\left(\theta _2^{60}-\theta
	_4^{60}\right) \theta
	_4^4}{51539607552
	\text{}}\cr\cr
&+&\frac{2214217009938
	7402072897 \left(\theta
	_2^{68}-\theta
	_4^{68}\right)}{51539607552
	\text{}},\cr\cr
{\rm K}_{36}^{\frac{1}{2},\frac{1}{2}}( \tau)&=&\frac{3667125319840020570179017
	389421 \theta _2^{36} \theta
	_4^{36}}{16485716569620480
	\text{}}\cr\cr
&+&\frac{4496675723826
	197789777786106807 \theta
	_2^{32} \left(\theta
	_2^8+\theta _4^8\right)
	\theta
	_4^{32}}{10990477713080320
	\text{}}\cr\cr
&+&\frac{1925178196479
	94267676258046519 \theta
	_2^{28} \left(\theta
	_2^{16}+\theta
	_4^{16}\right) \theta
	_4^{28}}{196258530590720
	\text{}}\cr\cr
&+&\frac{9467345087694
	458564687816995457 \theta
	_2^{24} \left(\theta
	_2^{24}+\theta
	_4^{24}\right) \theta
	_4^{24}}{5495238856540160
	\text{}}\cr\cr
&+&\frac{8517327670821
	67845675850057269 \theta
	_2^{20} \left(\theta
	_2^{32}+\theta
	_4^{32}\right) \theta
	_4^{20}}{392517061181440
	\text{}}\cr\cr
&+&\frac{1526972544245
	260452525638353851 \theta
	_2^{16} \left(\theta
	_2^{40}+\theta
	_4^{40}\right) \theta
	_4^{16}}{785034122362880
	\text{}}\cr\cr
&+&\frac{1667092652896
	071067599216136087 \theta
	_2^{12} \left(\theta
	_2^{48}+\theta
	_4^{48}\right) \theta
	_4^{12}}{1373809714135040
	\text{}}\cr\cr
&+&\frac{1695348460536
	51607967969336793 \theta
	_2^8 \left(\theta
	_2^{56}+\theta
	_4^{56}\right) \theta
	_4^8}{338168545017856
	\text{}}\cr\cr
&+&\frac{1356278768429
	212863743753144229 \theta
	_2^4 \left(\theta
	_2^{64}+\theta
	_4^{64}\right) \theta
	_4^4}{10990477713080320
	\text{}}\cr\cr
&+&\frac{9041858456194
	75242495834469891
	\left(\theta _2^{72}+\theta
	_4^{72}\right)}{659428662784
	81920 \text{}},\cr\cr
{\rm K}_{38}^{\frac{1}{2},\frac{1}{2}}( \tau)&=&\frac{2852246734450631327974519
	559 \theta _2^{36}
	\left(\theta _2^4-\theta
	_4^4\right) \theta
	_4^{36}}{412316860416
	\text{}}\cr\cr
&+&\frac{3801448207399
	525375545935757 \theta
	_2^{32} \left(\theta
	_2^{12}-\theta
	_4^{12}\right) \theta
	_4^{32}}{137438953472
	\text{}}\cr\cr
&+&\frac{4157357521550
	898151373438425 \theta
	_2^{28} \left(\theta
	_2^{20}-\theta
	_4^{20}\right) \theta
	_4^{28}}{68719476736
	\text{}}\cr\cr
&+&\frac{6534021277146
	756862647544409 \theta
	_2^{24} \left(\theta
	_2^{28}-\theta
	_4^{28}\right) \theta
	_4^{24}}{68719476736
	\text{}}\cr\cr
&+&\frac{7461725666058
	508052854875411 \theta
	_2^{20} \left(\theta
	_2^{36}-\theta
	_4^{36}\right) \theta
	_4^{20}}{68719476736
	\text{}}\cr\cr
&+&\frac{6143524271369
	988690255414611 \theta
	_2^{16} \left(\theta
	_2^{44}-\theta
	_4^{44}\right) \theta
	_4^{16}}{68719476736
	\text{}}\cr\cr
&+&\frac{1422646979619
	2740845897263653 \theta
	_2^{12} \left(\theta
	_2^{52}-\theta
	_4^{52}\right) \theta
	_4^{12}}{274877906944
	\text{}}\cr\cr
&+&\frac{5499307652316
	258215210101893 \theta _2^8
	\left(\theta _2^{60}-\theta
	_4^{60}\right) \theta
	_4^8}{274877906944
	\text{}}\cr\cr
&+&\frac{3825605323350
	440497537462217 \theta _2^4
	\left(\theta _2^{68}-\theta
	_4^{68}\right) \theta
	_4^4}{824633720832
	\text{}}\cr\cr
&+&\frac{4026952971947
	83210267101289 \left(\theta
	_2^{76}-\theta
	_4^{76}\right)}{824633720832
	\text{}},\cr\cr
{\rm K}_{40}^{\frac{1}{2},\frac{1}{2}}( \tau)&=&\frac{776282447024100436433067199373209 \theta _2^{40} \theta _4^{40}}{1859549040476160 \text{}}\cr\cr
&+&\frac{14036112305851241875145644196825 \theta _2^{36}
	\left(\theta _2^8+\theta _4^8\right) \theta _4^{36}}{16904991277056 \text{}}\cr\cr
&+&\frac{515217769555627240494724998479051 \theta _2^{32} \left(\theta
	_2^{16}+\theta _4^{16}\right) \theta _4^{32}}{247939872063488 \text{}}\cr\cr
&+&\frac{123593850134383447567767267463327 \theta _2^{28} \left(\theta _2^{24}+\theta
	_4^{24}\right) \theta _4^{28}}{30992484007936 \text{}}\cr\cr
&+&\frac{350049827472574260987547796213975 \theta _2^{24} \left(\theta _2^{32}+\theta _4^{32}\right)
	\theta _4^{24}}{61984968015872 \text{}}\cr\cr
&+&\frac{913858513244591357749396537938463 \theta _2^{20} \left(\theta _2^{40}+\theta _4^{40}\right) \theta
	_4^{20}}{154962420039680 \text{}}\cr\cr
&+&\frac{2226073600495988785480285594300727 \theta _2^{16} \left(\theta _2^{48}+\theta _4^{48}\right) \theta
	_4^{16}}{495879744126976 \text{}}\cr\cr
&+&\frac{300519585647601443432448861337967 \theta _2^{12} \left(\theta _2^{56}+\theta _4^{56}\right) \theta
	_4^{12}}{123969936031744 \text{}}\cr\cr
&+&\frac{654863574694734400557643098296551 \theta _2^8 \left(\theta _2^{64}+\theta _4^{64}\right) \theta _4^8}{743819616190464
	\text{}}\cr\cr
&+&\frac{71765871199422948006317051864501 \theta _2^4 \left(\theta _2^{72}+\theta _4^{72}\right) \theta _4^4}{371909808095232
	\text{}}\cr\cr
&+&\frac{143531742398845896012634103722237 \left(\theta _2^{80}+\theta _4^{80}\right)}{7438196161904640 \text{}},\cr\cr
{\rm K}_{42}^{\frac{1}{2},\frac{1}{2}}( \tau)&=&\frac{822284007066036731364760859268407 \theta _2^{40} \left(\theta _2^4-\theta _4^4\right) \theta _4^{40}}{47278999994368
	\text{}}\cr\cr
&+&\frac{19611151276914181143927224841391265 \theta _2^{36} \left(\theta _2^{12}-\theta _4^{12}\right) \theta _4^{36}}{283673999966208
	\text{}}\cr\cr
&+&\frac{15345148676993844700165807413902025 \theta _2^{32} \left(\theta _2^{20}-\theta _4^{20}\right) \theta _4^{32}}{94557999988736
	\text{}}\cr\cr
&+&\frac{46282722656507324117271131813452635 \theta _2^{28} \left(\theta _2^{28}-\theta _4^{28}\right) \theta _4^{28}}{165476499980288
	\text{}}\cr\cr
&+&\frac{8523689438595793861074460521791771 \theta _2^{24} \left(\theta _2^{36}-\theta _4^{36}\right) \theta _4^{24}}{23639499997184
	\text{}}\cr\cr
&+&\frac{65584143307932768521396574286933947 \theta _2^{20} \left(\theta _2^{44}-\theta _4^{44}\right) \theta _4^{20}}{189115999977472
	\text{}}\cr\cr
&+&\frac{46418328190558079652652837974575025 \theta _2^{16} \left(\theta _2^{52}-\theta _4^{52}\right) \theta _4^{16}}{189115999977472
	\text{}}\cr\cr
&+&\frac{35229241125030208001963596847308705 \theta _2^{12} \left(\theta _2^{60}-\theta _4^{60}\right) \theta _4^{12}}{283673999966208
	\text{}}\cr\cr
&+&\frac{4021722115088707851519874367881445 \theta _2^8 \left(\theta _2^{68}-\theta _4^{68}\right) \theta _4^8}{94557999988736
	\text{}}\cr\cr
&+&\frac{1671365034842060405826441295743419 \theta _2^4 \left(\theta _2^{76}-\theta _4^{76}\right) \theta _4^4}{189115999977472
	\text{}}\cr\cr
&+&\frac{3342730069684120811652882591487741 \left(\theta _2^{84}-\theta _4^{84}\right)}{3971435999526912 \text{}},\cr\cr
{\rm K}_{44}^{\frac{1}{2},\frac{1}{2}}( \tau)&=&
\frac{316086977874576813635921716685516357
   \theta _2^{44} \theta
   _4^{44}}{252887674388480
   \text{}}\cr\cr
&+&\frac{742493645998209621523101102
   6567595499 \theta _2^{40} \left(\theta
   _2^8+\theta _4^8\right) \theta
   _4^{40}}{3034652092661760
   \text{}}\cr\cr
&+&\frac{857249974653422379762454822
   21938773 \theta _2^{36} \left(\theta
   _2^{16}+\theta _4^{16}\right) \theta
   _4^{36}}{13194139533312
   \text{}}\cr\cr
&+&\frac{270897622161700069598421109
   7021650611 \theta _2^{32} \left(\theta
   _2^{24}+\theta _4^{24}\right) \theta
   _4^{32}}{202310139510784
   \text{}}\cr\cr
&+&\frac{264244819407122681370708109
   1723894869 \theta _2^{28} \left(\theta
   _2^{32}+\theta _4^{32}\right) \theta
   _4^{28}}{126443837194240
   \text{}}\cr\cr
&+&\frac{499995400243655717085036974
   24651509559 \theta _2^{24} \left(\theta
   _2^{40}+\theta _4^{40}\right) \theta
   _4^{24}}{2023101395107840
   \text{}}\cr\cr
&+&\frac{222818855064841624529057252
   10888312537 \theta _2^{20} \left(\theta
   _2^{48}+\theta _4^{48}\right) \theta
   _4^{20}}{1011550697553920
   \text{}}\cr\cr
&+&\frac{176817818684490658612564486
   98649510951 \theta _2^{16} \left(\theta
   _2^{56}+\theta _4^{56}\right) \theta
   _4^{16}}{1213860837064704
   \text{}}\cr\cr
&+&\frac{210395649347551361741280619
   4652170225 \theta _2^{12} \left(\theta
   _2^{64}+\theta _4^{64}\right) \theta
   _4^{12}}{303465209266176
   \text{}}\cr\cr
&+&\frac{454454602590710888806712756
   6679279517 \theta _2^8 \left(\theta
   _2^{72}+\theta _4^{72}\right) \theta
   _4^8}{2023101395107840
   \text{}}\cr\cr
&+&\frac{134653215582432855942729705
   6793858583 \theta _2^4 \left(\theta
   _2^{80}+\theta _4^{80}\right) \theta
   _4^4}{3034652092661760
   \text{}}\cr\cr
&+&\frac{244824028331696101714054010
   326155761 \left(\theta _2^{88}+\theta
   _4^{88}\right)}{6069304185323520 \text{}}\cr\cr
{\rm K}_{46}^{\frac{1}{2},\frac{1}{2}}( \tau)&=&
\frac{297391622070993976991573472207277922215
   \theta _2^{44} \left(\theta _2^4-\theta
   _4^4\right) \theta
   _4^{44}}{4960996464525312
   \text{}}\cr\cr
&+&\frac{125520816364544102586706983
   0173747433379 \theta _2^{40} \left(\theta
   _2^{12}-\theta _4^{12}\right) \theta
   _4^{40}}{4960996464525312
   \text{}}\cr\cr
&+&\frac{310414363709089373652914371
   7972055061375 \theta _2^{36} \left(\theta
   _2^{20}-\theta _4^{20}\right) \theta
   _4^{36}}{4960996464525312
   \text{}}\cr\cr
&+&\frac{192814281916381185322441998
   2666621359393 \theta _2^{32} \left(\theta
   _2^{28}-\theta _4^{28}\right) \theta
   _4^{32}}{1653665488175104
   \text{}}\cr\cr
&+&\frac{549866909306777283751188502
   5812898708815 \theta _2^{28} \left(\theta
   _2^{36}-\theta _4^{36}\right) \theta
   _4^{28}}{3307330976350208
   \text{}}\cr\cr
&+&\frac{600529134374548931801026571
   0793662446715 \theta _2^{24} \left(\theta
   _2^{44}-\theta _4^{44}\right) \theta
   _4^{24}}{3307330976350208
   \text{}}\cr\cr
&+&\frac{149590450030896128966635139
   36646599397277 \theta _2^{20} \left(\theta
   _2^{52}-\theta _4^{52}\right) \theta
   _4^{20}}{9921992929050624
   \text{}}\cr\cr
&+&\frac{928231168900605880475577073
   0723775251705 \theta _2^{16} \left(\theta
   _2^{60}-\theta _4^{60}\right) \theta
   _4^{16}}{9921992929050624
   \text{}}\cr\cr
&+&\frac{417059146885321837955415619
   5377673575419 \theta _2^{12} \left(\theta
   _2^{68}-\theta _4^{68}\right) \theta
   _4^{12}}{9921992929050624
   \text{}}\cr\cr
&+&\frac{128209864322793332315613660
   3943733178215 \theta _2^8 \left(\theta
   _2^{76}-\theta _4^{76}\right) \theta
   _4^8}{9921992929050624
   \text{}}\cr\cr
&+&\frac{241336215195846272594096301
   918820364675 \theta _2^4 \left(\theta
   _2^{84}-\theta _4^{84}\right) \theta
   _4^4}{9921992929050624
   \text{}}\cr\cr
&+&\frac{209857578431170671820953306
   01636553591 \left(\theta _2^{92}-\theta
   _4^{92}\right)}{9921992929050624 \text{}}\cr\cr
&\vdots&\nonumber
\end{eqnarray}

==> (inline-1) <==
\begin{eqnarray}
f_0&=&\frac{11}{16} \ln 2+\frac{1}{4} \ln \left(2+\sqrt{2}\right)\cr\cr
f_1 &=&\frac{\left(20 \sqrt{2}-1\right) \pi  x}{320}\cr\cr
f_2 &=&\frac{\left(1+217 \sqrt{2}\right) \pi ^2 x^2}{21504 \text{}}\cr\cr
f_3 &=&\frac{\left(1361 \sqrt{2}-1\right) \pi ^3 x^3}{4608
	\text{}}+\frac{3 \left(1+1560 \sqrt{2}\right) \pi ^3
	x^2}{102400 \text{}}\cr\cr
f_4 &=& \frac{\left(40+478603 \sqrt{2}\right) \pi ^4 x^4}{221184
	\text{}}+\frac{3 \left(190971 \sqrt{2}-17\right) \pi ^4
	x^3}{788480 \text{}}\cr\cr
f_5 &=&
\frac{\left(347490379 \sqrt{2}-3806\right) \pi ^5 x^5}{13271040
	\text{}}+\frac{\left(589+55464171 \sqrt{2}\right) \pi ^5
	x^4}{4014080 \text{}}+\frac{3087 \left(91260 \sqrt{2}-1\right) \pi
	^5 x^3}{425984000 \text{}}\cr\cr
f_6 &=&
\frac{\left(201712+150746382919 \sqrt{2}\right) \pi ^6 x^6}{318504960
	\text{}}+\frac{\left(7078289259 \sqrt{2}-9620\right) \pi ^6
	x^5}{20643840 \text{}}\cr\cr
&+&\frac{1797 \left(3+2241971 \sqrt{2}\right)
	\pi ^6 x^4}{100925440 \text{}}\cr\cr
f_7 &=&
\frac{\left(319808588100347 \sqrt{2}-54125992\right) \pi ^7
	x^7}{26754416640 \text{}}+\frac{\left(612394+3646798000569
	\sqrt{2}\right) \pi ^7 x^6}{330301440 \text{}}\cr\cr
&+&\frac{3589\left(17022995041 \sqrt{2}-2881\right) \pi ^7 x^5}{28259123200
	\text{}}+\frac{150381 \left(127+756281040 \sqrt{2}\right) \pi ^7
	x^4}{2317352960000 \text{}}\cr\cr
f_8 &=&
\frac{\left(3102279680+147501736849571663 \sqrt{2}\right) \pi ^8
	x^8}{366917713920 \text{}}+\frac{\left(8958278069833467
	\sqrt{2}-189149944\right) \pi ^8 x^7}{19818086400
	\text{}}\cr\cr
&+&\frac{4183 \left(1519120+72228330717207 \sqrt{2}\right)
	\pi ^8 x^6}{2373766348800 \text{}}+\frac{12033 \left(352980842919
	\sqrt{2}-7453\right) \pi ^8 x^5}{569796198400 \text{}}\cr\cr
f_9 &=&
\frac{\left(76466725089727268071 \sqrt{2}-201623435744\right) \pi ^9
	x^9}{4403012567040
	\text{}}\cr\cr
&+&\frac{\left(86489889584+32865865342653224031
	\sqrt{2}\right) \pi ^9 x^8}{1426902220800 \text{}}\cr\cr
&+&\frac{4777
	\left(29148775051075153 \sqrt{2}-76858002\right) \pi ^9
	x^7}{16277254963200 \text{}}\cr\cr
&+&\frac{163743
	\left(1140917+433544461211763 \sqrt{2}\right) \pi ^9
	x^6}{80821092352000 \text{}}\cr\cr
&+&\frac{623988981
	\left(2785250265207+1969472307628 \sqrt{2}\right) \pi ^9
	x^5}{11586764800000 \left(2+\sqrt{2}\right)^8 \text{}}\cr\cr
f_{10} &=&
\frac{\left(162979750465664+495211465556067098824793 \sqrt{2}\right)
	\pi ^{10} x^{10}}{528361508044800
	\text{}}\cr\cr
&+&\frac{\left(2726092582474084667271
	\sqrt{2}-898064688800\right) \pi ^{10} x^9}{1902536294400
	\text{}}\cr\cr
&+&\frac{5371 \left(39785872192+120888776671359666359
	\sqrt{2}\right) \pi ^{10} x^8}{976635297792000
	\text{}}\cr\cr
&+&\frac{22447 \left(890721087081660753
	\sqrt{2}-293432900\right) \pi ^{10} x^7}{197497360220160
	\text{}}\cr\cr
&+&\frac{5513230989 \left(12059+36641088531123
	\sqrt{2}\right) \pi ^{10} x^6}{57034320275046400 \text{}}\cr\cr
f_{11} &=&
\frac{\left(4309801850135489384836128389
	\sqrt{2}-177430568107753984\right) \pi ^{11}
	x^{11}}{69743719061913600
	\text{}}\cr\cr
&+&\frac{\left(804306550865168+19546208060154275929750743
	\sqrt{2}\right) \pi ^{11} x^{10}}{182643484262400
	\text{}}\cr\cr
&+&\frac{1193 \left(78289629949104906305523
	\sqrt{2}-3223111843928\right) \pi ^{11} x^9}{1562616476467200
	\text{}}\cr\cr
&+&\frac{350573 \left(133006989662+3232327722139435776927
	\sqrt{2}\right) \pi ^{11} x^8}{92165434769408000
	\text{}}\cr\cr
&+&\frac{361433157 \left(450040216414749101
	\sqrt{2}-18527741\right) \pi ^{11} x^7}{209825258536960000
	\text{}}\cr\cr
&+&\frac{1867336658649 \left(89+2162872525320
	\sqrt{2}\right) \pi ^{11} x^6}{616972052070400000 \text{}}\cr\cr
f_{12} &=&
\frac{13 \left(588589613496965120+114416973812941613867807988803
	\sqrt{2}\right) \pi ^{12} x^{12}}{304336228633804800
	\text{}}\cr\cr
&+&\frac{\left(186571944972921585502825433349
	\sqrt{2}-960007235667040768\right) \pi ^{12}
	x^{11}}{19725496300339200 \text{}}\cr\cr
&+&\frac{15929
	\left(26776470215040+5205125272129485737757071 \sqrt{2}\right) \pi
	^{12} x^{10}}{13393855512576000 \text{}}\cr\cr
&+&\frac{856561
	\left(2990443572944889777489843 \sqrt{2}-15387348097256\right) \pi
	^{12} x^9}{1579978881761280000 \text{}}\cr\cr
&+&\frac{887508608289
	\left(1344209880+261303330793184289527 \sqrt{2}\right) \pi ^{12}
	x^8}{1496977324506087424000 \text{}}\cr\cr
&+&\frac{15561704116791
	\left(2388685922084753 \sqrt{2}-12291\right) \pi ^{12}
	x^7}{10369876413644800000 \text{}}\cr\cr
f_{13} &=&
\frac{\left(151782869609841788751308642026740049
	\sqrt{2}-97619019204637309684736\right) \pi ^{13}
	x^{13}}{332335161668114841600
	\text{}}\cr\cr
&+&\frac{\left(495674985231804806656+77079402001568200052028
	3526557099 \sqrt{2}\right) \pi ^{13} x^{12}}{789019852013568000
	\text{}}\cr\cr
&+&\frac{7153 \left(923808582214688229279517417391
	\sqrt{2}-594146677624636544\right) \pi ^{13}
	x^{11}}{9000670904451072000 \text{}}\cr\cr
&+&\frac{51371
	\left(16736354753323456+26025687252425601680737819479
	\sqrt{2}\right) \pi ^{13} x^{10}}{5687923974340608000
	\text{}}\cr\cr
&+&\frac{493395873307 \left(13114897925417931306443457
	\sqrt{2}-8434835069578\right) \pi ^{13}
	x^9}{209576825430852239360000 \text{}}\cr\cr
&+&\frac{1593408041847
	\left(2659101667+4135007261153136750213 \sqrt{2}\right) \pi ^{13}
	x^8}{5019020184204083200000 \text{}}\cr\cr
&+&\frac{26000599742261991
	\left(4246293603180740 \sqrt{2}-2731\right) \pi ^{13}
	x^7}{14313751608033280000000 \text{}}\cr\cr
f_{14} &=&
\frac{\left(223428626279585690532284416+27794372964914079570983524740
	74606985967 \sqrt{2}\right) \pi ^{14}
	x^{14}}{55832307160243293388800
	\text{}}\cr\cr
&+&\frac{\left(1104319724725747384271701744476268167
	\sqrt{2}-88777573591749308464640\right) \pi ^{14}
	x^{13}}{9468238224162816000 \text{}}\cr\cr
&+&\frac{7747
	\left(333097579382511217408+4143711802386249413022302904516291
	\sqrt{2}\right) \pi ^{14} x^{12}}{324024152560238592000
	\text{}}\cr\cr
&+&\frac{173389 \left(14114755423770515187639561950757
	\sqrt{2}-1134701943852588640\right) \pi ^{14}
	x^{11}}{65004845421035520000 \text{}}\cr\cr
&+&\frac{513303417293
	\left(70441518174102256+876287815431409019810070032777
	\sqrt{2}\right) \pi ^{14} x^{10}}{70417813344766352424960000
	\text{}}\cr\cr
&+&\frac{256631138997 \left(2519073919202543065731978423
	\sqrt{2}-202511342690260\right) \pi ^{14}
	x^9}{1545858216734857625600000 \text{}}\cr\cr
&+&\frac{1296338320995039
	\left(567960383+7065389507148449547071 \sqrt{2}\right) \pi ^{14}
	x^8}{1337299262303633408000000 \text{}}\cr\cr
f_{15} &=&
\frac{ \pi ^{15}
	x^{15}}{478562632802085371904000
	\text{}}
\cr\cr
&\times&\left(2995795851729839037365931434224621347613591
\sqrt{2}-30103988772853901775649903616\right)\cr\cr
&+&\frac{\left(218441922344518465178573056+21738892508510668
	596210451598126341620231 \sqrt{2}\right) \pi ^{15}
	x^{14}}{1363426304279445504000 \text{}}\cr\cr
&+&\frac{8341
	\left(70459406462133819492995123099513368903
	\sqrt{2}-708028612808226292311168\right) \pi ^{15}
	x^{13}}{38882898307228631040000 \text{}}\cr\cr
&+&\frac{20221
	\left(2067582476171378965456+205761571412160405554153295243168501
	\sqrt{2}\right) \pi ^{15} x^{12}}{624046516041940992000
	\text{}}\cr\cr
&+&\frac{326687114371
	\left(517178819487283116078756867257921
	\sqrt{2}-5196998108795586456\right) \pi ^{15}
	x^{11}}{120716251448170889871360000
	\text{}}\cr\cr
&+&\frac{1235265456816207
	\left(8008062069177638+796945928023337585290310973783
	\sqrt{2}\right) \pi ^{15} x^{10}}{7712427175855362408448000000
	\text{}}\cr\cr
&+&\frac{4136086803635487 \left(4628260504973237996421417
	\sqrt{2}-46508209897\right) \pi ^{15}
	x^9}{4912735050891526144000000
	\text{}}\cr\cr
&+&\frac{111526181645347849149
	\left(235711+23457475732011803040 \sqrt{2}\right) \pi ^{15}
	x^8}{155733617495402086400000000 \text{}}\cr\cr
f_{16} &=&
\frac{35461989142766744169097988968969130135044377503455267 \pi ^{16}
	x^{16}}{394814172061720431820800 \sqrt{2}
	\left(2+\sqrt{2}\right)^{15}
	\text{}}\cr\cr
&+&\frac{278615699967214101014012709417922864855378382882010
	49 \pi ^{16} x^{16}}{438682413401911590912000
	\left(2+\sqrt{2}\right)^{15}
	\text{}}\cr\cr
&+&\frac{239534730856950721569834438393574378235838789327601
	\pi ^{16} x^{15}}{969310888198668288000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{15}
	\text{}}\cr\cr
&+&\frac{338753265035062210814056280880089607353952145279039
	\pi ^{16} x^{15}}{1938621776397336576000
	\left(2+\sqrt{2}\right)^{15}
	\text{}}\cr\cr
&+&\frac{3143990903429536192672624795158988054034860555499
	\pi ^{16} x^{14}}{12150905721008947200 \sqrt{2}
	\left(2+\sqrt{2}\right)^{15}
	\text{}}\cr\cr
&+&\frac{66694118633676971313354080528360393573914444350251
	\pi ^{16} x^{14}}{364527171630268416000
	\left(2+\sqrt{2}\right)^{15}
	\text{}}\cr\cr
&+&\frac{109066658962796162439294274249355260176578322358889
	\pi ^{16} x^{13}}{837676076221071360000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{15}
	\text{}}\cr\cr
&+&\frac{169667903137582942142206789392792300248963072823150
	1 \pi ^{16} x^{13}}{18428873676863569920000
	\left(2\sqrt{2}\right)^{15}
	\text{}}\cr\cr
&+&\frac{264941746352040157635875415206899673726101951643901
	01 \pi ^{16} x^{12}}{808367755233287208960000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{15}
	\text{}}\cr\cr
&+&\frac{187342105463702447781253407243050955198702576404619
	143 \pi ^{16} x^{12}}{8083677552332872089600000
	\left(2+\sqrt{2}\right)^{15}
	\text{}}\cr\cr
&+&\frac{126669512430209865409927901373983341083276887915941
	877 \pi ^{16} x^{11}}{32444104706122317824000000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{15}
	\text{}}\cr\cr
&+&\frac{105375142598125104169498584001564188562787603463477
	19 \pi ^{16} x^{11}}{3816953494837919744000000
	\left(2+\sqrt{2}\right)^{15}
	\text{}}\cr\cr
&+&\frac{186654554967823230196055845139803576796195102879865
	7 \pi ^{16} x^{10}}{10048078408776574566400000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{15}
	\text{}}\cr\cr
&+&\frac{131984701556237460968295282865147917936495646164493
	71 \pi ^{16} x^{10}}{100480784087765745664000000
	\left(2+\sqrt{2}\right)^{15}
	\text{}}\cr\cr
&+&\frac{21917550057824653209285559511780265904495031233077
	\pi ^{16} x^9}{9695419651701342208000000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{15}
	\text{}}\cr\cr
&+&\frac{3874512068195387852642880554854622695133297771841
	\pi ^{16} x^9}{2423854912925335552000000
	\left(2+\sqrt{2}\right)^{15} \text{}}\cr\cr
f_{17} &=&
\frac{20109488471589064280325148505683128322472223980326423418191 \pi
	^{17} x^{17}}{402710455502954840457216000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{16}
	\text{}}\cr\cr
&+&\frac{115418471302250751312233931147408703726459017290121
	16081 \pi ^{17} x^{17}}{326875369726424383488000
	\left(2+\sqrt{2}\right)^{16}
	\text{}}\cr\cr
&+&\frac{457800254867410314858976386133879448191366824978921
	29 \pi ^{17} x^{16}}{310179484223573852160 \sqrt{2}
	\left(2+\sqrt{2}\right)^{16}
	\text{}}\cr\cr
&+&\frac{151740780302489310790700159172334414509003784682653
	393 \pi ^{17} x^{16}}{1453966332298002432000
	\left(2+\sqrt{2}\right)^{16}
	\text{}}\cr\cr
&+&\frac{224315864315611241276122380912932248896132623868378
	653 \pi ^{17} x^{15}}{1325553351382794240000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{16}
	\text{}}\cr\cr
&+&\frac{327143991869292109119632231768342777334849536434459
	103 \pi ^{17} x^{15}}{2733953787227013120000
	\left(2+\sqrt{2}\right)^{16}
	\text{}}\cr\cr
&+&\frac{490397215833799592024146532678901581761748558547820
	81 \pi ^{17} x^{14}}{511913157690654720000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{16}
	\text{}}\cr\cr
&+&\frac{975271490973820094633314962422868364718398900720875
	23 \pi ^{17} x^{14}}{1439755756004966400000
	\left(2+\sqrt{2}\right)^{16}
	\text{}}\cr\cr
&+&\frac{124510271124561197756489648057880579879280805672178
	26213 \pi ^{17} x^{13}}{440927866490883932160000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{16}
	\text{}}\cr\cr
&+&\frac{308820990890940256356005820068213038196674953451961
	71 \pi ^{17} x^{13}}{1546621980675932160000
	\left(2+\sqrt{2}\right)^{16}
	\text{}}\cr\cr
&+&\frac{744373669554699020330942620164243075371464124597717
	7246227 \pi ^{17} x^{12}}{1771448116954278553190400000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{16}
	\text{}}\cr\cr
&+&\frac{986909380271715762000488775625619433572622205629158
	1320357 \pi ^{17} x^{12}}{3321465219289272287232000000
	\left(2+\sqrt{2}\right)^{16}
	\text{}}\cr\cr
&+&\frac{349284547840830211495064458580352669583951472741677
	98607 \pi ^{17} x^{11}}{124123321520181215232000000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{16}
	\text{}}\cr\cr
&+&\frac{320755158885259206017352598993406894290514738910781
	237 \pi ^{17} x^{11}}{1611991188573782016000000
	\left(2+\sqrt{2}\right)^{16}
	\text{}}\cr\cr
&+&\frac{251471512590454498918915458443134687540577805606916
	701 \pi ^{17} x^{10}}{38968128984722702336000000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{16}
	\text{}}\cr\cr
&+&\frac{177817211827748109030904237935992864302844570377693
	4583 \pi ^{17} x^{10}}{389681289847227023360000000
	\left(2+\sqrt{2}\right)^{16}
	\text{}}\cr\cr
&+&\frac{621419706632603783367746797497901981756192946274464
	79 \pi ^{17} x^9}{2926088672472203264000000000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{16}
	\text{}}\cr\cr
&+&\frac{351528070817898863606573735905777301562795697282236
	561 \pi ^{17} x^9}{23408709379777626112000000000
	\left(2+\sqrt{2}\right)^{16} \text{}}\cr\cr
f_{18} &=&
\frac{50305086831108349432400984490851107186322063110898314857290003
	\pi ^{18} x^{18}}{1610841822011819361828864000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{17}
	\text{}}\cr\cr
&+&\frac{213426408158687534553222551613022772741688016575221
	804538821609 \pi ^{18} x^{18}}{9665050932070916170973184000
	\left(2+\sqrt{2}\right)^{17}
	\text{}}\cr\cr
&+&\frac{324696145628888255314163863857809883124560982924216
	206168713 \pi ^{18} x^{17}}{3290118100514336931840000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{17}
	\text{}}\cr\cr
&+&\frac{321432784958988125995427074611293940054746287914538
	0551278479 \pi ^{18} x^{17}}{46061653407200717045760000
	\left(2+\sqrt{2}\right)^{17}
	\text{}}\cr\cr
&+&\frac{381550604749104993257702052005890708703407194510624
	98425523 \pi ^{18} x^{16}}{310179484223573852160000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{17}
	\text{}}\cr\cr
&+&\frac{593553443964509737186931435406202496237034528700296
	564948193 \pi ^{18} x^{16}}{6823948652918624747520000
	\left(2+\sqrt{2}\right)^{17}
	\text{}}\cr\cr
&+&\frac{958228670546033937282495895217119022081209205048666
	9609 \pi ^{18} x^{15}}{123718312795727462400 \sqrt{2}
	\left(2+\sqrt{2}\right)^{17}
	\text{}}\cr\cr
&+&\frac{135513998174067930708777430235275079500692501988109
	78521 \pi ^{18} x^{15}}{247436625591454924800
	\left(2+\sqrt{2}\right)^{17}
	\text{}}\cr\cr
&+&\frac{183293359849293297344738257715477271590369980254005
	327535139459 \pi ^{18} x^{14}}{6984297405215601485414400000
	\sqrt{2} \left(2+\sqrt{2}\right)^{17}
	\text{}}\cr\cr
&+&\frac{259215955391752546774809106785254466604901050467566
	244224585299 \pi ^{18} x^{14}}{13968594810431202970828800000
	\left(2+\sqrt{2}\right)^{17}
	\text{}}\cr\cr
&+&\frac{243865884452480799876113550132475074578005259446794
	966576457 \pi ^{18} x^{13}}{51645717695460016128000000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{17}
	\text{}}\cr\cr
&+&\frac{241414908834919200879356579639884621077862243407458
	1488312831 \pi ^{18} x^{13}}{723040047736440225792000000
	\left(2+\sqrt{2}\right)^{17}
	\text{}}\cr\cr
&+&\frac{301620645978540836804192896588290212574015912285623
	4988442519557 \pi ^{18} x^{12}}{7237630877841766660177920000000
	\sqrt{2} \left(2+\sqrt{2}\right)^{17}
	\text{}}\cr\cr
&+&\frac{426556008234503848036105715212436091094724890194506
	3326412143237 \pi ^{18} x^{12}}{14475261755683533320355840000000
	\left(2+\sqrt{2}\right)^{17}
	\text{}}\cr\cr
&+&\frac{970244232816766286198749006713673556588827517753962
	844821263 \pi ^{18} x^{11}}{64523017782072432394240000000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{17}
	\text{}}\cr\cr
&+&\frac{960492787004438918657213575049196870483184591703253
	3408228579 \pi ^{18} x^{11}}{903322248949014053519360000000
	\left(2+\sqrt{2}\right)^{17}
	\text{}}\cr\cr
&+&\frac{286125759649543550517218436975428375985459399634898
	001429 \pi ^{18} x^{10}}{2028580111740588523520000000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{17}
	\text{}}\cr\cr
&+&\frac{101160732460152666620111019598950928501182089016238
	258131 \pi ^{18} x^{10}}{1014290055870294261760000000
	\left(2+\sqrt{2}\right)^{17} \text{}}\cr\cr
f_{19} &=&
\frac{240486330736995285765561194383762491253108134417587777157644238
	13951 \pi ^{19} x^{19}}{1101815806256084443490942976000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{18}
	\text{}}\cr\cr
&+&\frac{850247576233972892815183653632558919463576679661126
	6854949692339261 \pi ^{19} x^{19}}{550907903128042221745471488000
	\left(2+\sqrt{2}\right)^{18}
	\text{}}\cr\cr
&+&\frac{360825023837644537466110394282743606711006956976621
	87026702447317 \pi ^{19} x^{18}}{491324303010140981821440000
	\sqrt{2} \left(2+\sqrt{2}\right)^{18}
	\text{}}\cr\cr
&+&\frac{128859505645145272918771989557678514503971308868108
	313759858357 \pi ^{19} x^{18}}{2481435873788590817280000
	\left(2+\sqrt{2}\right)^{18}
	\text{}}\cr\cr
&+&\frac{809826232765223941400681513589650441757318758574216
	7635273635639 \pi ^{19} x^{17}}{81887383835023496970240000
	\sqrt{2} \left(2+\sqrt{2}\right)^{18}
	\text{}}\cr\cr
&+&\frac{286316810385513149431505975343290134188607077009749
	7343852160549 \pi ^{19} x^{17}}{40943691917511748485120000
	\left(2+\sqrt{2}\right)^{18}
	\text{}}\cr\cr
&+&\frac{109241365974716856088894091145854824834078261934087
	98208761649647 \pi ^{19} x^{16}}{159225468568101244108800000
	\sqrt{2} \left(2+\sqrt{2}\right)^{18}
	\text{}}\cr\cr
&+&\frac{128742184444668509215564080154023074170447931462892
	3117384039151 \pi ^{19} x^{16}}{26537578094683540684800000
	\left(2+\sqrt{2}\right)^{18}
	\text{}}\cr\cr
&+&\frac{308918084837976539512672718075588430726772298339228
	1215938081631311 \pi ^{19} x^{15}}{117336196407622104954961920000
	\sqrt{2} \left(2+\sqrt{2}\right)^{18}
	\text{}}\cr\cr
&+&\frac{214154973156948186059333664818614189128274390514444
	62041171417631 \pi ^{19} x^{15}}{1150354866741393185832960000
	\left(2+\sqrt{2}\right)^{18}
	\text{}}\cr\cr
&+&\frac{930789570440678837174025804455353544319732876898291
	432956005219743 \pi ^{19} x^{14}}{166588426998475828022476800000
	\sqrt{2} \left(2+\sqrt{2}\right)^{18}
	\text{}}\cr\cr
&+&\frac{109694602852715967432689064777891237055878074316631
	597997115456539 \pi ^{19} x^{14}}{27764737833079304670412800000
	\left(2+\sqrt{2}\right)^{18}
	\text{}}\cr\cr
&+&\frac{362336331962296629748206419113418985890232429224238
	0828380095047443219 \pi ^{19}
	x^{13}}{5836425539891600634767474688000000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{18}
	\text{}}\cr\cr
&+&\frac{556979298697372659587449430500690125625422691267380
	26401528403169053 \pi ^{19}
	x^{13}}{126878816084600013799292928000000
	\left(2+\sqrt{2}\right)^{18}
	\text{}}\cr\cr
&+&\frac{884497501342311680125861910341602626956408498314837
	2639609907569739 \pi ^{19}
	x^{12}}{278223252676296328483962880000000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{18}
	\text{}}\cr\cr
&+&\frac{516887753009657229419911567558731829822466130331864
	27849853498577 \pi ^{19} x^{12}}{2299365724597490318049280000000
	\left(2+\sqrt{2}\right)^{18}
	\text{}}\cr\cr
&+&\frac{312383465076565438411883026797740539687686365635127
	74616548461903 \pi ^{19} x^{11}}{55116521635991790184038400000000
	\sqrt{2} \left(2+\sqrt{2}\right)^{18}
	\text{}}\cr\cr
&+&\frac{441776932972366269642303765683429963707874929029802
	42711561391247 \pi ^{19} x^{11}}{110233043271983580368076800000000
	\left(2+\sqrt{2}\right)^{18}
	\text{}}\cr\cr
&+&\frac{112724140459426036951012880331466672607983955510574
	65022426423 \pi ^{19} x^{10}}{7678056676567061364736000000000
	\sqrt{2} \left(2+\sqrt{2}\right)^{18}
	\text{}}\cr\cr
&+&\frac{159416008244564738665623123062182131662386494262523
	424877505997 \pi ^{19} x^{10}}{153561133531341227294720000000000
	\left(2+\sqrt{2}\right)^{18} \text{}}\cr\cr
f_{20} &=&
\frac{117942334907247165073514673590065459606670367545986630840934621
	182146257 \pi ^{20} x^{20}}{6958836671091059643100692480000
	\sqrt{2} \left(2+\sqrt{2}\right)^{19}
	\text{}}\cr\cr
&+&\frac{555985498679259013660211692640931770105608501495636
	12517727006540884329 \pi ^{20}
	x^{20}}{4639224447394039762067128320000
	\left(2+\sqrt{2}\right)^{19}
	\text{}}\cr\cr
&+&\frac{606344149419916038197159949504010731867105987201441
	840230767188449189 \pi ^{20} x^{19}}{10023015781406876029157376000
	\sqrt{2} \left(2+\sqrt{2}\right)^{19}
	\text{}}\cr\cr
&+&\frac{612500085410870578569820669142085521401589476550420
	969541118588151797 \pi ^{20} x^{19}}{14318593973438394327367680000
	\left(2+\sqrt{2}\right)^{19}
	\text{}}\cr\cr
&+&\frac{501789177069201414104047463159385849211346192670649
	372238862180323263 \pi ^{20} x^{18}}{5732116868451644787916800000
	\sqrt{2} \left(2+\sqrt{2}\right)^{19}
	\text{}}\cr\cr
&+&\frac{645124599693904607180723005803451066182113202409675
	02294949610594303 \pi ^{20} x^{18}}{1042203066991208143257600000
	\left(2+\sqrt{2}\right)^{19}
	\text{}}\cr\cr
&+&\frac{732832453166282531739771801063832467581775223875808
	4259468920021819 \pi ^{20} x^{17}}{110396324873883529248768000
	\sqrt{2} \left(2+\sqrt{2}\right)^{19}
	\text{}}\cr\cr
&+&\frac{518190797107448427187956227691617510813005512995764
	95805805937566317 \pi ^{20} x^{17}}{1103963248738835292487680000
	\left(2+\sqrt{2}\right)^{19}
	\text{}}\cr\cr
&+&\frac{202677969096199715986053049317723766233775735453238
	0887954380059729617 \pi ^{20}
	x^{16}}{71112846307649760578764800000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{19}
	\text{}}\cr\cr
&+&\frac{257966939421071131675638470700246880374657619499678
	27990307134077576723 \pi ^{20}
	x^{16}}{1280031233537695690417766400000
	\left(2+\sqrt{2}\right)^{19}
	\text{}}\cr\cr
&+&\frac{185132478614538265742448827210663447385559379981380
	03426551469722376289 \pi ^{20}
	x^{15}}{2645816193505204327415808000000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{19}
	\text{}}\cr\cr
&+&\frac{187012044351732504050421219302912790410352975978651
	57690927572962142449 \pi ^{20}
	x^{15}}{3779737419293149039165440000000
	\left(2+\sqrt{2}\right)^{19}
	\text{}}\cr\cr
&+&\frac{136478700306738683260287849282862116745675757624507
	55404181346985901373931 \pi ^{20}
	x^{14}}{14419404275026307450601996288000000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{19}
	\text{}}\cr\cr
&+&\frac{643366763162806112878342525763253889318189404839999
	2671795650637441011507 \pi ^{20}
	x^{14}}{9612936183350871633734664192000000
	\left(2+\sqrt{2}\right)^{19}
	\text{}}\cr\cr
&+&\frac{729080342541724906140001517666612036587685274991399
	47319539956558187557 \pi ^{20}
	x^{13}}{1133127429081643228734685184000000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{19}
	\text{}}\cr\cr
&+&\frac{736482363201516647377934555977290006681530923850761
	30082555753410390609 \pi ^{20}
	x^{13}}{1618753470116633183906693120000000
	\left(2+\sqrt{2}\right)^{19}
	\text{}}\cr\cr
&+&\frac{434689248328378583487638204049101990401378844961961
	5978547251787970361 \pi ^{20}
	x^{12}}{2390205123875074369837082869760000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{19}
	\text{}}\cr\cr
&+&\frac{614743430403755727107858133401750563184020093695497
	1100848633912407151 \pi ^{20}
	x^{12}}{4780410247750148739674165739520000
	\left(2+\sqrt{2}\right)^{19}
	\text{}}\cr\cr
&+&\frac{621445351200994602600621998783421865969180505043764
	454249859377411 \pi ^{20} x^{11}}{45932007735974543293939712000000
	\sqrt{2} \left(2+\sqrt{2}\right)^{19}
	\text{}}\cr\cr
&+&\frac{274642638731922728980923988619445590975701953228485
	499344816848143 \pi ^{20} x^{11}}{28707504834984089558712320000000
	\left(2+\sqrt{2}\right)^{19} \text{}}\cr\cr
f_{21} &=&
\frac{242926091289535938642351680409743015553897788092378395929968450
	135093548181 \pi ^{21} x^{21}}{16701208010618543143441661952000
	\sqrt{2} \left(2+\sqrt{2}\right)^{20}
	\text{}}\cr\cr
&+&\frac{214718358097466237042534939098921706208087008585450
	393786818859435360580919 \pi ^{21}
	x^{21}}{20876510013273178929302077440000
	\left(2+\sqrt{2}\right)^{20}
	\text{}}\cr\cr
&+&\frac{152366451055013121585335530026688009178968949740050
	93457654836535941819287 \pi ^{21}
	x^{20}}{277560437023575028499742720000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{20}
	\text{}}\cr\cr
&+&\frac{105045866997169664743606273465383357807950472081183
	227038355426741771580191 \pi ^{21}
	x^{20}}{2706214260979856527872491520000
	\left(2+\sqrt{2}\right)^{20}
	\text{}}\cr\cr
&+&\frac{534315983307029573193323834664337868620355200946912
	431967674890184910851 \pi ^{21}
	x^{19}}{6288951078529804567314432000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{20}
	\text{}}\cr\cr
&+&\frac{134685282602511085917627439245851056131728837866815
	6987707154583009646183 \pi ^{21}
	x^{19}}{22418945974388655170519040000 \left(2+\sqrt{2}\right)^{20}
	\text{}}\cr\cr
&+&\frac{787921997229301515659645940551462739993940228787147
	5422503661853924663 \pi ^{21} x^{18}}{112649311095799519641600000
	\sqrt{2} \left(2+\sqrt{2}\right)^{20}
	\text{}}\cr\cr
&+&\frac{417858740465165000365914192948864904611355374718234
	6363308021636817403 \pi ^{21} x^{18}}{84486983321849639731200000
	\left(2+\sqrt{2}\right)^{20}
	\text{}}\cr\cr
&+&\frac{985981305008769777967570269023981939603878097531374
	7901935224933918199699 \pi ^{21}
	x^{17}}{296428285661361107254640640000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{20}
	\text{}}\cr\cr
&+&\frac{275972651479216233942004327068794429462727700981105
	297981656844984181963701 \pi ^{21}
	x^{17}}{11733619640762210495496192000000
	\left(2+\sqrt{2}\right)^{20}
	\text{}}\cr\cr
&+&\frac{114769322403982225518519264409651529913256079666152
	36400323444767134813931 \pi ^{21}
	x^{16}}{1233988348136857985351680000000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{20}
	\text{}}\cr\cr
&+&\frac{202885415360102266829745348148940227814417818991426
	3395225137332594982677 \pi ^{21}
	x^{16}}{308497087034214496337920000000
	\left(2+\sqrt{2}\right)^{20}
	\text{}}\cr\cr
&+&\frac{691135880426727627102638710322931118313039052475329
	62342583552975665171011 \pi ^{21}
	x^{15}}{46294047081681703787298816000000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{20}
	\text{}}\cr\cr
&+&\frac{812475167669409674958992562757974480966051998957837
	4213624643644397481611901 \pi ^{21}
	x^{15}}{7696385327329583254638428160000000
	\left(2+\sqrt{2}\right)^{20}
	\text{}}\cr\cr
&+&\frac{230674530975735522741634515826597987780978407912121
	74957292214178344535042239 \pi ^{21}
	x^{14}}{179382788388463212671998623744000000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{20}
	\text{}}\cr\cr
&+&\frac{159033736972469519442201667039462286123078949003626
	945879272787565312642050747 \pi ^{21}
	x^{14}}{1748982186787516323551986581504000000
	\left(2+\sqrt{2}\right)^{20}
	\text{}}\cr\cr
&+&\frac{177323557242452646230738073029199698872653860967926
	020422031140972451370601 \pi ^{21}
	x^{13}}{34145787483929633854815469568000000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{20}
	\text{}}\cr\cr
&+&\frac{482738755692497439941232849253654655898040080703670
	45567926449207041909237343 \pi ^{21}
	x^{13}}{13146128181312909034103955783680000000
	\left(2+\sqrt{2}\right)^{20}
	\text{}}\cr\cr
&+&\frac{904498018082431544963954459678392431696824328531508
	6657184509760826888177 \pi ^{21}
	x^{12}}{122333106730327709051990835200000000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{20}
	\text{}}\cr\cr
&+&\frac{370954475650409938023742248851109196847713844226086
	913030544603559037189783 \pi ^{21}
	x^{12}}{7095320190359007125015468441600000000
	\left(2+\sqrt{2}\right)^{20}
	\text{}}\cr\cr
&+&\frac{474450336562833359342594751289826186321111666491329
	79302249966823839 \pi ^{21}
	x^{11}}{307122267062682454589440000000000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{20}
	\text{}}\cr\cr
&+&\frac{214711712204684101663181072756579423675734927505835
	2605212741657956757 \pi ^{21}
	x^{11}}{19655825092011677093724160000000000
	\left(2+\sqrt{2}\right)^{20} \text{}}\cr\cr
f_{22} &=&
\frac{152879026594906941892687846404395229479465716602213912858766989
	1161204077482921 \pi ^{22}
	x^{22}}{111341386737456954289611079680000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{21}
	\text{}}\cr\cr
&+&\frac{176893848665111821901119206919460037212457599300365
	1100240481486926953433538871 \pi ^{22}
	x^{22}}{182194996479475016110272675840000
	\left(2+\sqrt{2}\right)^{21}
	\text{}}\cr\cr
&+&\frac{473100032819474866394082510818139005370945638196068
	48303830787713386810094843 \pi ^{22}
	x^{21}}{865988563513554088919197286400 \sqrt{2}
	\left(2+\sqrt{2}\right)^{21}
	\text{}}\cr\cr
&+&\frac{167266120693114405356135731109092826290777269863707
	8101442464391453948680543239 \pi ^{22}
	x^{21}}{43299428175677704445959864320000
	\left(2+\sqrt{2}\right)^{21}
	\text{}}\cr\cr
&+&\frac{111211375757857510477008414359516639274929344567070
	335879448177438135780618827199 \pi ^{22}
	x^{20}}{1234835544269327126792188723200000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{21}
	\text{}}\cr\cr
&+&\frac{403273425351108991475645647202118286006217758055625
	6381102528070868696634559669 \pi ^{22}
	x^{20}}{63324899706119339835496857600000
	\left(2+\sqrt{2}\right)^{21}
	\text{}}\cr\cr
&+&\frac{190820871018742907136832056923598276868284927510185
	93850467034151863117795269 \pi ^{22}
	x^{19}}{238456061727588423177338880000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{21}
	\text{}}\cr\cr
&+&\frac{674653659446383131005235394725860557540956412107587
	726078204120009614945582009 \pi ^{22}
	x^{19}}{11922803086379421158866944000000
	\left(2+\sqrt{2}\right)^{21}
	\text{}}\cr\cr
&+&\frac{193261048323318563773412504519295553922647110298868
	05466525830519548579632478089 \pi ^{22}
	x^{18}}{462428125631723327317239398400000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{21}
	\text{}}\cr\cr
&+&\frac{519293551672830419512597027940993333296063045803105
	078086421132103117443841830799 \pi ^{22}
	x^{18}}{17572268774005486438055097139200000
	\left(2+\sqrt{2}\right)^{21}
	\text{}}\cr\cr
&+&\frac{218841197833310982105798708750103469272331336240943
	8528624073332384870904629 \pi ^{22}
	x^{17}}{166533356444096166591725568000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{21}
	\text{}}\cr\cr
&+&\frac{212773130612516321204232164013557140690874102560939
	55271178824330432818675976011 \pi ^{22}
	x^{17}}{2289833651106322290636226560000000
	\left(2+\sqrt{2}\right)^{21}
	\text{}}\cr\cr
&+&\frac{589116122952818106162982704719390340068849432779534
	2752514715568426241114586508677 \pi ^{22}
	x^{16}}{2401272222126829975447189585920000000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{21}
	\text{}}\cr\cr
&+&\frac{249940803267759306242163022560771128637796610227434
	87153178320804546437186395643939 \pi ^{22}
	x^{16}}{14407633332760979852683137515520000000
	\left(2+\sqrt{2}\right)^{21}
	\text{}}\cr\cr
&+&\frac{563145680224649908521025722717626321360729940155269
	2009683899002140448493107338931 \pi ^{22}
	x^{15}}{21765111657800203137535833014272000000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{21}
	\text{}}\cr\cr
&+&\frac{199102064641380459711468515531059593006514167535245
	547305328700413525627132207558479 \pi ^{22}
	x^{15}}{1088255582890010156876791650713600000000
	\left(2+\sqrt{2}\right)^{21}
	\text{}}\cr\cr
&+&\frac{581064905543295245060413298769417124404926611553199
	014643598836483225395702131123 \pi ^{22}
	x^{14}}{41639320031307856669107552256000000000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{21}
	\text{}}\cr\cr
&+&\frac{632115284644899550187454763135301054672952216247949
	88005405157894399704273587179 \pi ^{22}
	x^{14}}{6406049235585824102939623424000000000
	\left(2+\sqrt{2}\right)^{21}
	\text{}}\cr\cr
&+&\frac{662531543270810009831744739244599722908407613169335
	658686726229585471687255841 \pi ^{22}
	x^{13}}{2090343026516201403439339746099200000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{21}
	\text{}}\cr\cr
&+&\frac{212945703180353735454528036190766879966208227460550
	3067850256064343465809863857 \pi ^{22}
	x^{13}}{9501559211437279106542453391360000000
	\left(2+\sqrt{2}\right)^{21}
	\text{}}\cr\cr
&+&\frac{174835723231116211093944822903847784078878663635194
	597477869747015778255467947 \pi ^{22}
	x^{12}}{91366171775197878634758012928000000000 \sqrt{2}
	\left(2+\sqrt{2}\right)^{21}
	\text{}}\cr\cr
&+&\frac{618137627451883268403613745017425756200255729250597
	77006946951227660157385227 \pi ^{22}
	x^{12}}{45683085887598939317379006464000000000
	\left(2+\sqrt{2}\right)^{21} \text{}}\cr\cr
\cr\cr
\nonumber
\end{eqnarray}
